DOiT: Better Money-Flow Ranking Can Coexist with Worse Account Selection in Anti-Money Laundering Review

Anti-money laundering (AML) review selects suspicious accounts and reconstructs transfers. Downstream graph neural networks (GNNs) rank money-flow evidence but may also reorder the account queue. DOiT separates these decisions at equal review capacity: account selection determines where graph investigation starts. Across AMLWorld and AMLNet, GNN reordering harms higher-yield upstream orders but helps lower-yield ones. On AMLWorld, this harm coexists with higher transaction average precision (AP) in dimension-matched, per-run decoders, demonstrating separable ranking abilities. At small capacities, positive neighbors can displace a denser upstream prefix and lower yield; replacement costs fall as that prefix is exhausted, allowing the preferred order to reverse. A restricted-access synthetic benchmark informed by real transaction patterns reproduces this separation and validation-based upstream preservation. Capacity-matched combination protects upstream ordering while retaining GNN money-flow analysis, admitting GNN queue influence only where held-out evidence supports it.

==> resources/fig_00_gnn_paradox.tex <==
\ifdefined\KoreanPaper
  \def\ParStageOne{1. 선별}
  \def\ParStageTwo{2. 다운스트림}
  \def\ParStageThree{3. 제한 검토}
  \def\ParDenseGraph{선별 목록이 연 계좌 표면}
  \def\ParGNNRep{고정\\GNN}
  \def\ParRestrict{제한}
  \def\ParTxDecoder{거래\\디코더}
  \def\ParAccountScore{계좌\\점수}
  \def\ParTxUp{거래 AP $\uparrow$}
  \def\ParRawAccount{GNN 계좌 원순위}
  \def\ParDisplaced{선별 단계 양성 계좌가 밀려남}
  \def\ParCaption{AMLWorld의 CLeAR--GraphSAGE 사례($K=100$, 10회 평균). 거래 AP는 시드별 별도 디코더, 계좌 순위는 고정된 GNN 계좌 점수로 계산한다. AP는 평균정밀도다.}
  \def\ParDescription{고수율 CLeAR 선별 순위가 양성 밀도가 높은 그래프와 상위 100개 양성률 0.89를 만든다. GraphSAGE는 거래 순위를 개선하지만 선별 계좌와 연결 계좌의 순서도 바꾼다. 그 결과 선별 단계 양성 계좌가 밀려나 최종 상위 100개 계좌의 양성률은 0.82가 된다.}
\else
  \def\ParStageOne{1. UPSTREAM}
  \def\ParStageTwo{2. DOWNSTREAM}
  \def\ParStageThree{3. LIMITED REVIEW}
  \def\ParDenseGraph{surface opened by upstream queue}
  \def\ParGNNRep{frozen GNN}
  \def\ParRestrict{restrict}
  \def\ParTxDecoder{Tx decoder}
  \def\ParAccountScore{account score}
  \def\ParTxUp{transaction AP $\uparrow$}
  \def\ParRawAccount{raw GNN account order}
  \def\ParDisplaced{upstream positives displaced}
  \def\ParCaption{AMLWorld CLeAR--GraphSAGE example at $K=100$ (ten-run means). Transaction average precision (AP) uses independently fitted per-seed decoders; frozen GNN scores order accounts.}
  \def\ParDescription{Three-stage diagram. A higher-yield CLeAR upstream order supplies a positive-dense graph and a top-100 positive rate of 0.89. GraphSAGE improves transaction ranking but also reorders upstream and connected accounts. The final top-100 account list has positive rate 0.82 because positive upstream accounts are displaced.}
\fi
\ifdefined\KoreanPaper
  \begin{figure}[!t]
  \def\ParFigureWidth{\columnwidth}
  \def\ParHorizontalScale{1}
  \def\ParSlotWidth{2.10mm}
  \def\ParScoreWidth{.60cm}
  \def\ParHeadWidth{.66cm}
\else
  \begin{figure*}[!t]
  \def\ParFigureWidth{\textwidth}
  \def\ParHorizontalScale{1.8}
  \def\ParSlotWidth{3.78mm}
  \def\ParScoreWidth{1.20cm}
  \def\ParHeadWidth{1.40cm}
\fi
  \centering
  \resizebox{\ParFigureWidth}{!}{%
  \begin{tikzpicture}[
      xscale=\ParHorizontalScale,
      font=\sffamily\scriptsize,
      >=Latex,
      score/.style={rounded corners=2pt, draw=black!54, fill=black!3,
        line width=.65pt, minimum width=\ParScoreWidth, minimum height=.62cm,
        inner xsep=1.2pt, font=\sffamily\bfseries\scriptsize, align=center},
      dot/.style={circle, draw=#1!80!black, fill=#1!88, line width=.38pt,
        minimum size=2.15mm, inner sep=0pt},
      slot/.style={rounded corners=.42pt, draw=#1!82!black, fill=#1!86,
        line width=.32pt, minimum width=\ParSlotWidth, minimum height=2.75mm,
        inner sep=0pt},
      flow/.style={-{Latex[length=1.15mm,width=.88mm]}, draw=black!56,
        line width=.56pt, shorten <=.8mm, shorten >=.8mm},
      branchflow/.style={-{Latex[length=1.08mm,width=.82mm]}, draw=black!56,
        line width=.54pt, shorten <=1.25mm, shorten >=1.35mm},
      outputflow/.style={-{Latex[length=1.00mm,width=.76mm]}, draw=black!56,
        line width=.52pt, shorten <=1.45mm, shorten >=1.45mm},
      midarrow/.style={-{Latex[length=.95mm,width=.72mm]}, draw=black!56,
        line width=.26pt},
      relation/.style={draw=black!42, line width=.34pt},
      head/.style={font=\sffamily\bfseries\fontsize{5.2}{5.7}\selectfont,
        align=center},
      note/.style={font=\sffamily\tiny, text=black, align=center},
      metric/.style={font=\sffamily\bfseries\scriptsize, align=center}
  ]
  \definecolor{parawine}{RGB}{150,48,83}
  \definecolor{parateal}{RGB}{0,135,125}
  \definecolor{paraorange}{RGB}{184,126,38}
  \definecolor{paragray}{RGB}{128,132,134}

  % Stage 1: a strong selector supplies a positive-dense account graph.
  \node[head] at (.96,2.42) {\ParStageOne};
  \foreach \x/\col in {
      .10/parawine,.32/parawine,.54/parawine,.76/parawine,
      .98/parawine,1.20/parawine,1.42/parawine,1.64/paragray}
    {\node[slot=\col] at (\x,2.03) {};}
  \node[metric, text=parawine!92!black] at (.87,1.72)
    {$\mathrm{Pr}@100=0.89$};

  \node[dot=parawine] (u1) at (.45,.91) {};
  \node[dot=parawine] (u2) at (.72,1.14) {};
  \node[dot=parawine] (u3) at (1.00,.92) {};
  \node[dot=parawine] (u4) at (.68,.62) {};
  \node[dot=parawine] (u5) at (1.24,.62) {};
  \node[dot=parateal] (u6) at (1.40,1.09) {};
  \node[dot=paragray] (u7) at (1.63,.80) {};
  \draw[relation] (u1)--(u2)--(u3)--(u6)--(u7);
  \draw[relation] (u1)--(u4)--(u3)--(u5)--(u7);
  \draw[relation] (u2)--(u4) (u3)--(u6) (u4)--(u5);
  \node[note, text=parawine!88!black] at (.98,.12)
    {\ParDenseGraph};

  % Stage 2: the GNN representation and account score support different heads.
  \node[head] at (3.62,2.42) {\ParStageTwo};
  \node[score] (gnn) at (2.50,1.365) {\ParGNNRep};
  \draw[flow] (1.65,.87) to[out=18,in=205] (gnn.west);
  \node[note,text=parateal!85!black] at (2.12,1.84) {\ParRestrict};

  \node[score,minimum width=\ParHeadWidth,minimum height=.48cm] (txdec) at (3.45,1.91) {\ParTxDecoder};
  \node[score,minimum width=\ParHeadWidth,minimum height=.48cm] (acct) at (3.45,.82) {\ParAccountScore};
  \draw[branchflow] (gnn.north) to[out=90,in=180] (txdec.west);
  \draw[branchflow] (gnn.south) to[out=-90,in=180] (acct.west);

  \node[dot=parawine] (p1) at (4.17,1.91) {};
  \node[dot=paraorange] (p2) at (4.50,2.08) {};
  \node[dot=paragray] (p3) at (4.83,1.91) {};
  \draw[midarrow,draw=parateal!84!black]
    (3.93,1.91) -- (4.02,1.91);
  \draw[relation,-{Latex[length=.9mm,width=.68mm]}] (p1)--(p2);
  \draw[relation,-{Latex[length=.9mm,width=.68mm]}] (p2)--(p3);
  \node[note, text=parateal!85!black] at (4.50,1.52)
    {\ParTxUp};

  \node[dot=parawine] (a1) at (4.17,.82) {};
  \foreach \x/\y/\col in {
      4.35/.82/paragray,4.53/.82/parawine,
      4.71/.82/parateal,4.89/.82/paragray}
    {\node[dot=\col] at (\x,\y) {};}
  \draw[midarrow,draw=parawine!82!black]
    (3.93,.82) -- (4.02,.82);
  \node[note] at (3.59,.12) {\ParRawAccount};

  % Stage 3: pooled account ordering spends the same K on a weaker list.
  \node[head] at (6.28,2.42) {\ParStageThree};
  \draw[flow] (4.89,.82) to[out=0,in=190] (5.42,1.22);
  \foreach \x/\col in {
      5.55/parawine,5.77/parawine,5.99/parawine,
      6.21/parawine,6.43/parawine,6.65/paragray,6.87/parateal}
    {\node[slot=\col] at (\x,1.22) {};}
  \node[metric, text=parawine!92!black] at (6.22,1.68)
    {$\mathrm{Pr}@100=0.82\,\downarrow$};

  \node[dot=parawine] (lost1) at (6.02,.56) {};
  \node[dot=parawine] (lost2) at (6.43,.39) {};
  \draw[-{Latex[length=1.00mm,width=.76mm]}, draw=parawine!86!black,
        line width=.50pt] (6.24,1.01) to[out=-105,in=75] (lost1.north);
  \draw[-{Latex[length=1.00mm,width=.76mm]}, draw=parawine!86!black,
        line width=.50pt] (6.55,1.01) to[out=-70,in=80] (lost2.north);
  \node[note, text=parawine!90!black] at (6.20,.12)
    {\ParDisplaced};

  \draw[black!16,line width=.45pt] (1.82,.38)--(1.82,2.18);
  \draw[black!16,line width=.45pt] (5.18,.38)--(5.18,2.18);
  \end{tikzpicture}%
  }
  \caption{\ParCaption}
  \Description{\ParDescription}
  \label{fig:gnn-paradox}
\ifdefined\KoreanPaper
  \end{figure}
\else
  \end{figure*}
\fi


==> resources/fig_01_selection_flow_review_pipeline.tex <==
\ifdefined\KoreanPaper
  \def\FlowTitleOne{1. 계좌 선별}
  \def\FlowQuestionOne{어떤 계좌를 먼저 검토할 것인가?}
  \def\FlowInputOne{입력: 경보, 계좌 특성, 거래 이력}
  \def\FlowCandidates{후보 계좌}
  \def\FlowSelector{선택기\\점수}
  \def\FlowUpTop{선별 상위 $K$}
  \def\FlowUpMetric{선별 $\mathrm{Pr}@K$}
  \def\FlowUpNote{상위 $K$개 중\\양성 계좌 비율}
  \def\FlowTitleTwo{2. 자금 흐름 분석}
  \def\FlowQuestionTwo{어떤 거래와 경로가 의심스러운가?}
  \def\FlowInputTwo{고정 GNN 점수·표현을 상위 $K$ + 최대 5개 이웃 표면으로 제한}
  \def\FlowBuilder{표면\\빌더}
  \def\FlowFrozenGNN{고정\\GNN}
  \def\FlowRestrict{제한}
  \def\FlowSelectedNeighbors{상위 $K$ + 최대 5개 이웃}
  \def\FlowContext{계좌 맥락}
  \def\FlowRelations{거래 / 경로}
  \def\FlowMoneyMetric{자금 흐름 순위}
  \def\FlowMoneyNote{거래 평균정밀도\\점수 기반 경로 진단}
  \def\FlowTitleThree{3. 제한된 계좌 검토}
  \def\FlowQuestionThree{최종 상위 $K$ 계좌가 개선되는가?}
  \def\FlowInputThree{같은 검토 계좌 수 $K$에서 두 목록을 비교}
  \def\FlowUpList{선별 목록}
  \def\FlowDownList{GNN 목록}
  \def\FlowFinalMetric{최종 $\mathrm{Pr}@K$}
  \def\FlowFinalNote{공통, 선별 목록 전용,\\GNN 목록 전용 계좌}
  \def\FlowSweep{모든 $K$ 평가\\역전 지점 탐색}
  \def\FlowSweepNote{언제 GNN 계좌 점수를\\선별에 반영할 것인가?}
  \def\FlowCaption{검토 가능 계좌 수가 제한된 AML의 평가 절차. $\mathrm{Pr}@K$는 상위 $K$개 계좌의 양성률이며, 두 목록은 같은 $K$에서 비교한다.}
  \def\FlowDescription{세 단계 평가 구조. 첫 단계는 계좌를 선별한다. 둘째 단계는 고정 그래프에서 한 번 학습한 GNN의 점수와 표현을, 선별 상위 K 계좌와 저장된 최대 5개 이웃으로 만든 표면에 제한해 거래와 계좌를 정렬한다. 셋째 단계는 같은 검토 계좌 수에서 선별 목록과 GNN 목록을 비교한다.}
\else
  \def\FlowTitleOne{1. Upstream account selection}
  \def\FlowQuestionOne{Which accounts should be reviewed first?}
  \def\FlowInputOne{inputs: alerts, account features, transaction history}
  \def\FlowCandidates{candidate accounts}
  \def\FlowSelector{selector\\score}
  \def\FlowUpTop{upstream top $K$}
  \def\FlowUpMetric{Upstream Pr@$K$}
  \def\FlowUpNote{positive accounts among\\the first $K$}
  \def\FlowTitleTwo{2. Downstream money-flow analysis}
  \def\FlowQuestionTwo{Which transfers and paths look suspicious?}
  \def\FlowInputTwo{restrict frozen GNN outputs to a top-$K$ + max-5-neighbor surface}
  \def\FlowBuilder{surface\\builder}
  \def\FlowFrozenGNN{frozen\\GNN}
  \def\FlowRestrict{restrict}
  \def\FlowSelectedNeighbors{top $K$ + max-5 neighbors}
  \def\FlowContext{account context}
  \def\FlowRelations{transfers / paths}
  \def\FlowMoneyMetric{Money-flow ranking}
  \def\FlowMoneyNote{transaction average precision\\score-induced path diagnostic}
  \def\FlowTitleThree{3. Capacity-limited review}
  \def\FlowQuestionThree{Does the final top-$K$ account list improve?}
  \def\FlowInputThree{same review capacity $K$; compare two account lists}
  \def\FlowUpList{upstream list}
  \def\FlowDownList{downstream list}
  \def\FlowFinalMetric{Final Pr@$K$}
  \def\FlowFinalNote{common, upstream-only,\\and downstream-only accounts}
  \def\FlowSweep{Sweep $K$\\find crossover}
  \def\FlowSweepNote{when should downstream\\scores affect selection?}
  \def\FlowCaption{Capacity-limited AML review workflow. Pr@$K$ is the positive rate among the first $K$ accounts; both lists share $K$.}
  \def\FlowDescription{Three-panel evaluation frame. The first panel selects accounts. In the second, a GNN trained once on the fixed graph supplies frozen scores and representations, which are restricted to a surface containing the upstream top K accounts and up to five stored neighbors per account. The third compares upstream and downstream top-K account lists at the same capacity.}
\fi
\begin{figure*}[t]
\centering
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    >=Latex,
    title/.style={font=\sffamily\bfseries\small, text=black, align=left, inner sep=0pt},
    subtitle/.style={font=\sffamily\scriptsize, text=black, align=left, inner sep=0pt},
    smalllabel/.style={font=\sffamily\scriptsize, text=black, align=center, inner sep=0pt},
    tinylabel/.style={font=\sffamily\tiny, text=black, align=center, inner sep=0pt},
    headnote/.style={font=\sffamily\fontsize{4.9}{5.3}\selectfont, text=black, align=left, inner sep=0pt},
    metric/.style={font=\sffamily\bfseries\scriptsize, text=black, align=center, inner sep=0pt},
    box/.style={rounded corners=1.5pt, draw=#1!68, fill=#1!7, line width=0.5pt, align=center, inner xsep=5pt, inner ysep=3pt},
    arrow/.style={-{Latex[length=1.35mm,width=1.05mm]}, line width=0.62pt, draw=flowteal!82!black},
    softarrow/.style={-{Latex[length=1.15mm,width=.90mm]}, line width=0.48pt, draw=black!52},
    relarrow/.style={-{Latex[length=1.00mm,width=.78mm]}, line width=0.42pt, draw=black!52, shorten <=1.45mm, shorten >=1.55mm},
    dot/.style={circle, draw=#1!78, fill=#1!92, line width=0.4pt, minimum size=2.7mm, inner sep=0pt},
    pale/.style={circle, draw=black!20, fill=black!12, line width=0.35pt, minimum size=2.7mm, inner sep=0pt},
    slot/.style={rounded corners=.35pt, draw=#1!82!black, fill=#1!84, line width=0.35pt, minimum width=3.15mm, minimum height=3.15mm, inner sep=0pt}
]
\definecolor{flowblue}{RGB}{55,105,170}
\definecolor{floworange}{RGB}{184,126,38}
\definecolor{flowteal}{RGB}{0,135,125}
\definecolor{flowred}{RGB}{150,48,83}
\definecolor{flowgreen}{RGB}{80,145,85}

% Thin separators distinguish the three questions without touching text blocks.
\foreach \x in {4.44,9.64}
  \draw[black!14, line width=.45pt] (\x,0.20) -- (\x,3.38);

% --------------------------------------------------------------------------
% 1. Upstream account selection
\node[title,anchor=north west] at (0.18,3.62) {\FlowTitleOne};
\node[subtitle,anchor=north west] at (0.18,3.24) {\FlowQuestionOne};
\node[headnote,anchor=north west] at (0.18,2.97)
  {\FlowInputOne};

\begin{scope}[yshift=-0.18cm]
\foreach \x/\c in {.43/flowred,.72/gray,1.01/flowred,1.30/gray}
  {\node[dot=\c] at (\x,2.00) {};}
\node[tinylabel] at (.87,1.66) {\FlowCandidates};

\node[box=flowblue] (selector) at (2.22,2.00) {\FlowSelector};
\fill[flowteal!82!black] (1.66,2.00) -- ++(-0.11,0.065) -- ++(0,-0.13) -- cycle;

\foreach \x/\c in {3.22/flowred,3.51/flowred,3.80/flowred,4.09/gray}
  {\node[dot=\c] at (\x,2.00) {};}
\node[tinylabel] at (3.66,1.66) {\FlowUpTop};

\fill[flowteal!82!black] (2.98,2.00) -- ++(-0.11,0.065) -- ++(0,-0.13) -- cycle;
\node[metric] at (2.22,.82) {\FlowUpMetric};
\node[tinylabel] at (2.22,.49) {\FlowUpNote};
\end{scope}

% --------------------------------------------------------------------------
% 2. Downstream money-flow scoring
\node[title,anchor=north west] at (4.70,3.62) {\FlowTitleTwo};
\node[subtitle,anchor=north west] at (4.70,3.24) {\FlowQuestionTwo};
\node[headnote,anchor=north west] at (4.70,2.97)
  {\FlowInputTwo};

\begin{scope}[xshift=0.40cm,yshift=-0.18cm]
\node[box=flowteal] (builder) at (5.00,2.00) {\FlowBuilder};
\node[box=flowblue] (gnn) at (6.34,2.00) {\FlowFrozenGNN};
\draw[arrow] (builder.east) -- (gnn.west);
\node[tinylabel,text=flowteal!82!black] at (5.67,2.47) {\FlowRestrict};
% A compact graph below the builder makes the expansion step explicit.
\node[circle,draw=flowred!78,fill=flowred!92,line width=.32pt,minimum size=1.65mm,inner sep=0pt] (miniA) at (4.62,1.24) {};
\node[circle,draw=flowred!78,fill=flowred!92,line width=.32pt,minimum size=1.65mm,inner sep=0pt] (miniB) at (4.88,1.45) {};
\node[circle,draw=gray!78,fill=gray!92,line width=.32pt,minimum size=1.65mm,inner sep=0pt] (miniC) at (5.16,1.36) {};
\node[circle,draw=gray!78,fill=gray!92,line width=.32pt,minimum size=1.65mm,inner sep=0pt] (miniD) at (5.38,1.15) {};
\node[circle,draw=gray!78,fill=gray!92,line width=.32pt,minimum size=1.65mm,inner sep=0pt] (miniE) at (4.76,.98) {};
\node[circle,draw=flowred!78,fill=flowred!92,line width=.32pt,minimum size=1.65mm,inner sep=0pt] (miniF) at (5.06,1.03) {};
\node[circle,draw=gray!78,fill=gray!92,line width=.32pt,minimum size=1.65mm,inner sep=0pt] (miniG) at (5.24,.89) {};
\foreach \from/\to in {
  miniA/miniB,
  miniB/miniC,
  miniC/miniD,
  miniA/miniE,
  miniE/miniF,
  miniF/miniD,
  miniB/miniF,
  miniA/miniC,
  miniF/miniG}
  {\draw[-{Latex[length=.55mm,width=.42mm]},black!45,line width=.36pt,
    shorten <=.95mm,shorten >=.95mm] (\from.center) -- (\to.center);}
\draw[softarrow,shorten >=.42mm] (builder.south) -- (miniB.north);
\node[tinylabel] at (5.00,.53) {\FlowSelectedNeighbors};

\foreach \x/\y/\c in {7.13/2.46/flowred,7.67/2.61/flowred,8.21/2.46/gray,7.39/1.61/floworange,7.93/1.46/floworange,8.47/1.61/gray,8.91/2.03/flowred}
  {\node[dot=\c] at (\x,\y) {};}
\draw[softarrow] (gnn.east) -- (6.95,2.41);
\draw[softarrow] (gnn.east) -- (7.19,1.65);
\draw[relarrow] (7.13,2.46) -- (7.67,2.61);
\draw[relarrow] (7.67,2.61) -- (8.21,2.46);
\draw[relarrow] (7.39,1.61) -- (7.93,1.46);
\draw[relarrow] (7.93,1.46) -- (8.47,1.61);
\draw[relarrow] (8.21,2.46) -- (8.91,2.03);

\node[smalllabel,text=flowred!85!black] at (7.77,2.10) {\FlowContext};
\node[smalllabel,text=floworange!85!black] at (7.77,1.13) {\FlowRelations};
\node[metric] at (7.72,.82) {\FlowMoneyMetric};
\node[tinylabel] at (7.72,.49) {\FlowMoneyNote};
\end{scope}

% --------------------------------------------------------------------------
% 3. Capacity-limited account review
\node[title,anchor=north west] at (9.88,3.62) {\FlowTitleThree};
\node[subtitle,anchor=north west] at (9.88,3.24) {\FlowQuestionThree};
\node[headnote,anchor=north west] at (9.88,2.97)
  {\FlowInputThree};

\begin{scope}[yshift=-0.18cm]
\node[smalllabel,anchor=east] at (11.22,2.34) {\FlowUpList};
\foreach \x/\c in {11.48/flowred,11.80/flowred,12.12/flowred,12.44/flowred,12.76/gray}
  {\node[slot=\c] at (\x,2.34) {};}
\node[smalllabel,anchor=east] at (11.22,1.68) {\FlowDownList};
\foreach \x/\c in {11.48/flowred,11.80/flowred,12.12/floworange,12.44/gray,12.76/floworange}
  {\node[slot=\c] at (\x,1.68) {};}

\draw[softarrow] (12.12,2.10) -- (12.12,1.90);

\node[metric] at (12.12,.82) {\FlowFinalMetric};
\node[tinylabel] at (12.12,.49) {\FlowFinalNote};

\node[box=flowteal] (sweepk) at (14.10,2.00) {\makecell{\FlowSweep}};
\draw[arrow] (12.94,2.00) -- ([xshift=-1.2pt]sweepk.west);
\node[tinylabel,text=flowteal!80!black] at (14.10,1.28) {\FlowSweepNote};
\end{scope}
\end{tikzpicture}%
}
\caption{\FlowCaption}
\Description{\FlowDescription}
\label{fig:workflow}
\end{figure*}


==> resources/fig_03_neighbor_ranking_gain.tex <==
\ifdefined\KoreanPaper
  \def\RelGainY{AP 향상}
  \def\RelGainTitle{\textbf{(a) 동일 차원 거래 AP $\uparrow$}}
  \def\AccountLossTitle{\textbf{(b) 양성 계좌 수 변화 ($K=100$)}}
  \def\RelGainCaption{AMLWorld에서 CLeAR와 $K=100$을 사용한 동일 차원 거래 디코더의 AP 향상과 동일 GNN 실행의 계좌 목록 변화(대응 실행 10회, 수염은 95\% 부트스트랩 구간). AP는 평균정밀도이며, 양쪽 디코더는 동일한 4차원 양끝 계좌 특징을 사용한다.}
  \def\RelGainDescription{GNN 점수와 CLeAR 점수에 동일한 4차원 특징을 사용한 거래 디코더의 평균정밀도는 높아지지만, 같은 GNN의 최종 상위 100개 계좌 목록에서는 양성 계좌 수가 줄어드는 두 개의 막대그래프.}
\else
  \def\RelGainY{AP gain}
  \def\RelGainTitle{\textbf{(a) Dimension-matched Tx AP $\uparrow$}}
  \def\AccountLossTitle{\textbf{(b) Positive@100 $\downarrow$}}
  \def\RelGainCaption{Dimension-matched transaction-decoder AP gain and account-list change on AMLWorld with CLeAR at $K=100$ (ten paired runs; whiskers show 95\% bootstrap intervals). Both decoders use the same four endpoint features.}
  \def\RelGainDescription{Two compact bar charts. Transaction decoders using the same four-dimensional features from GNN or CLeAR account scores improve average precision on the GNN side, while the same GNN instances reduce the number of positive accounts in the final top-100 list.}
\fi
\begin{figure}[t]
\centering
\definecolor{reversalwine}{RGB}{150,48,83}
\definecolor{reversalteal}{RGB}{0,127,120}
\resizebox{.94\columnwidth}{!}{%
\begin{tikzpicture}[font=\sffamily]
  \begin{axis}[
    name=relationgain,
    width=3.75cm,height=3.35cm,
    xmin=.45,xmax=2.55,ymin=0,ymax=.115,
    xtick={1,2},xticklabels={Multi,SAGE},
    ytick={0,.03,.06,.09},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
    ylabel={\RelGainY},
    tick label style={font=\fontsize{5.0}{5.5}\selectfont},
    label style={font=\fontsize{5.2}{5.7}\selectfont},
    axis line style={black!55},tick style={black!45},
    ymajorgrids,grid style={black!10},
    ybar=0pt,bar width=8.0pt,
  ]
    \addplot[fill=reversalwine!82,draw=reversalwine!95!black,bar shift=0pt]
      coordinates {(1,.032931)};
    \addplot[fill=reversalteal!78,draw=reversalteal!92!black,bar shift=0pt]
      coordinates {(2,.065373)};
    \draw[black!70,line width=.45pt] (axis cs:1,.023295)--(axis cs:1,.042824);
    \draw[black!70,line width=.45pt] (axis cs:.95,.023295)--(axis cs:1.05,.023295);
    \draw[black!70,line width=.45pt] (axis cs:.95,.042824)--(axis cs:1.05,.042824);
    \draw[black!70,line width=.45pt] (axis cs:2,.049829)--(axis cs:2,.081160);
    \draw[black!70,line width=.45pt] (axis cs:1.95,.049829)--(axis cs:2.05,.049829);
    \draw[black!70,line width=.45pt] (axis cs:1.95,.081160)--(axis cs:2.05,.081160);
    \node[font=\fontsize{4.9}{5.3}\selectfont,anchor=east]
      at (axis cs:.93,.034) {0.033};
    \node[font=\fontsize{4.9}{5.3}\selectfont,anchor=east]
      at (axis cs:1.93,.067) {0.065};
  \end{axis}

  \begin{axis}[
    name=accountloss,
    at={($(relationgain.south east)+(0.55cm,0)$)},anchor=south west,
    width=3.65cm,height=3.35cm,
    xmin=.45,xmax=2.55,ymin=-10.2,ymax=.5,
    xtick={1,2},xticklabels={Multi,SAGE},
    ytick={-10,-8,-6,-4,-2,0},
    tick label style={font=\fontsize{5.0}{5.5}\selectfont},
    label style={font=\fontsize{5.2}{5.7}\selectfont},
    axis line style={black!55},tick style={black!45},
    ymajorgrids,grid style={black!10},
    ybar=0pt,bar width=8.0pt,
  ]
    \addplot[fill=reversalwine!82,draw=reversalwine!95!black,bar shift=0pt]
      coordinates {(1,-6.0)};
    \addplot[fill=reversalteal!78,draw=reversalteal!92!black,bar shift=0pt]
      coordinates {(2,-7.5)};
    \draw[black!70,line width=.45pt] (axis cs:1,-8.2)--(axis cs:1,-4.0);
    \draw[black!70,line width=.45pt] (axis cs:.95,-8.2)--(axis cs:1.05,-8.2);
    \draw[black!70,line width=.45pt] (axis cs:.95,-4.0)--(axis cs:1.05,-4.0);
    \draw[black!70,line width=.45pt] (axis cs:2,-9.4)--(axis cs:2,-5.7);
    \draw[black!70,line width=.45pt] (axis cs:1.95,-9.4)--(axis cs:2.05,-9.4);
    \draw[black!70,line width=.45pt] (axis cs:1.95,-5.7)--(axis cs:2.05,-5.7);
    \node[font=\fontsize{4.9}{5.3}\selectfont,anchor=east]
      at (axis cs:.92,-6.15) {$-6$};
    \node[font=\fontsize{4.9}{5.3}\selectfont,anchor=east]
      at (axis cs:1.92,-7.65) {$-7.5$};
  \end{axis}
  \node[font=\bfseries\fontsize{5.5}{6.0}\selectfont,anchor=north]
    at ($(relationgain.south)+(0,-.50cm)$) {\RelGainTitle};
  \node[font=\bfseries\fontsize{5.5}{6.0}\selectfont,anchor=north]
    at ($(accountloss.south)+(0,-.50cm)$) {\AccountLossTitle};
\end{tikzpicture}%
}
\caption{\RelGainCaption}
\Description{\RelGainDescription}
\label{fig:rq1-disagreement}
\end{figure}


==> resources/fig_04_capacity_crossover.tex <==
\definecolor{doitwine}{HTML}{963053}
\definecolor{doitteal}{HTML}{007F78}
\definecolor{doitgray}{HTML}{707782}
\definecolor{doitgrid}{HTML}{D9DEE4}
\ifdefined\KoreanPaper
  \def\CapacityYLabel{양성률}
  \def\CapacityInitial{초기 우위}
  \def\CapacityCross{역전}
  \def\CapacityPeakLoss{최대 양성 계좌 손실}
  \def\CapacityAccounts{개}
  \def\CapacityAt{,}
  \def\CapacityCLeARGNN{CLeAR 표면의 GNN}
  \def\CapacityCatGNN{CatBoost 표면의 GNN}
\else
  \def\CapacityYLabel{$\mathrm{Pr}@K$}
  \def\CapacityInitial{initial lead}
  \def\CapacityCross{crossover}
  \def\CapacityPeakLoss{maximum positive-count loss}
  \def\CapacityAccounts{accounts}
  \def\CapacityAt{ at}
  \def\CapacityCLeARGNN{GNN on CLeAR}
  \def\CapacityCatGNN{GNN on CatBoost}
\fi
\pgfplotsset{
doitcapacity/.style={
  width=\linewidth,
  height=0.56\linewidth,
  ymin=0,
  ymax=1.06,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  axis line style={draw=doitgray,thin},
  tick style={draw=doitgray,thin},
  tick label style={font=\scriptsize,text=black},
  label style={font=\small,text=black},
  title style={font=\small\bfseries,text=black},
  grid=major,
  xmajorgrids=false,
  grid style={draw=doitgrid,thin},
  legend style={
    font=\scriptsize,
    at={(0.98,0.98)},
    anchor=north east,
    draw=doitgray,
    densely dashed,
    fill=white,
    inner sep=2pt,
    row sep=-1pt
  },
  legend cell align={left},
  clip=false
}}

\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  doitcapacity,
  xlabel={$K$},
  ylabel={\CapacityYLabel},
  xmin=0,
  xmax=6200,
  xtick={0,1000,2000,3000,4000,5000,6000}
]
\addplot+[color=doitwine,solid,thin,mark=none] coordinates {(100,0.8900) (500,0.3748) (1000,0.2545) (2000,0.1828) (2167,0.1749) (3000,0.1416) (3916,0.1124) (4500,0.0986) (5500,0.0813) (6057,0.0740)};
\addlegendentry{CLeAR}
\addplot+[color=doitwine,dashed,thin,mark=*,mark size=0.8pt] coordinates {(100,0.8260) (500,0.3110) (1000,0.2224) (2000,0.1655) (2167,0.1586) (3000,0.1339) (3916,0.1124) (4500,0.1023) (5500,0.0879) (6057,0.0815)};
\addlegendentry{\CapacityCLeARGNN}
\addplot+[color=doitteal,solid,thin,mark=none] coordinates {(100,0.3890) (500,0.2332) (1000,0.1700) (2000,0.1288) (3000,0.1110) (3916,0.0993) (4500,0.0933) (5500,0.0815) (6057,0.0740)};
\addlegendentry{CatBoost}
\addplot+[color=doitteal,dashed,thin,mark=*,mark size=0.8pt] coordinates {(100,0.4275) (500,0.2550) (1000,0.1803) (2000,0.1330) (3000,0.1150) (3916,0.1026) (4500,0.0976) (5500,0.0875) (6057,0.0815)};
\addlegendentry{\CapacityCatGNN}
\addplot+[color=doitwine,densely dotted,thin,mark=none] coordinates {(100,0) (100,1.06)};
  \node[font=\scriptsize,text=doitwine,align=left,inner sep=1pt,anchor=west] at (axis cs:260,0.075) {\CapacityInitial\\$K=100$};
\addplot+[color=doitteal,densely dotted,thin,mark=none] coordinates {(3916,0) (3916,1.06)};
  \node[font=\scriptsize,text=doitteal,align=left,inner sep=1pt,anchor=west] at (axis cs:3980,0.225) {\CapacityCross\\$K=3{,}916$};
\addplot+[color=doitwine,only marks,mark=*,mark size=1.25pt,forget plot]
  coordinates {(2167,0.1749) (2167,0.1586)};
\node[font=\scriptsize,text=doitwine,align=center,inner sep=1.2pt]
  (awpeak) at (axis cs:2450,0.340) {\CapacityPeakLoss\\35.2 \CapacityAccounts\CapacityAt{} $K=2{,}167$};
\draw[->,color=doitwine,thin] (awpeak.south west) -- (axis cs:2167,0.1667);
\end{axis}
\end{tikzpicture}
\caption{AMLWorld}
\label{fig:capacity-crossover-amlworld}
\end{subfigure}

\vspace{2pt}

\begin{subfigure}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  doitcapacity,
  xlabel={$K$},
  ylabel={\CapacityYLabel},
  xmin=0,
  xmax=1950,
  xtick={0,500,1000,1500,1900}
]
\addplot+[color=doitwine,solid,thin,mark=none] coordinates {(100,0.6750) (500,0.3680) (1000,0.2401) (1500,0.1789) (1621,0.1679) (1800,0.1551) (1900,0.1491) (1926,0.1475)};
\addlegendentry{CLeAR}
\addplot+[color=doitwine,dashed,thin,mark=*,mark size=0.8pt] coordinates {(100,0.8640) (500,0.4260) (1000,0.2637) (1500,0.1871) (1621,0.1747) (1800,0.1588) (1900,0.1510) (1926,0.1491)};
\addlegendentry{\CapacityCLeARGNN}
\addplot+[color=doitteal,solid,thin,mark=none] coordinates {(100,0.9730) (297,0.8391) (500,0.5138) (1000,0.2748) (1500,0.1881) (1621,0.1747) (1800,0.1576) (1900,0.1495) (1926,0.1475)};
\addlegendentry{CatBoost}
\addplot+[color=doitteal,dashed,thin,mark=*,mark size=0.8pt] coordinates {(100,0.9525) (297,0.6409) (500,0.4511) (1000,0.2667) (1500,0.1874) (1621,0.1747) (1800,0.1589) (1900,0.1511) (1926,0.1491)};
\addlegendentry{\CapacityCatGNN}
\addplot+[color=doitteal,densely dotted,thin,mark=none] coordinates {(100,0) (100,1.06)};
  \node[font=\scriptsize,text=doitteal,align=left,inner sep=1pt,anchor=west] at (axis cs:150,0.075) {\CapacityInitial\\$K=100$};
\addplot+[color=doitwine,densely dotted,thin,mark=none] coordinates {(1621,0) (1621,1.06)};
  \node[font=\scriptsize,text=doitwine,align=center,inner sep=1pt] at (axis cs:1540,0.300) {\CapacityCross\\$K=1{,}621$};
\addplot+[color=doitteal,only marks,mark=*,mark size=1.25pt,forget plot]
  coordinates {(297,0.8391) (297,0.6409)};
\draw[<->,color=doitteal,thin] (axis cs:297,0.6409) -- (axis cs:297,0.8391);
\node[font=\scriptsize,text=doitteal,align=left,inner sep=1.2pt,anchor=west]
  (anpeak) at (axis cs:440,0.905) {\CapacityPeakLoss\\58.9 \CapacityAccounts\CapacityAt{} $K=297$};
\draw[->,color=doitteal,thin] (anpeak.west) -- (axis cs:310,0.745);
\end{axis}
\end{tikzpicture}
\caption{AMLNet}
\label{fig:capacity-crossover-amlnet}
\end{subfigure}


==> resources/fig_05_score_combination.tex <==
\definecolor{doitwine}{HTML}{963053}
\definecolor{doitteal}{HTML}{007F78}
\definecolor{doitorange}{HTML}{B87E26}
\definecolor{doitblack}{HTML}{24292F}
\definecolor{doitgray}{HTML}{707782}
\definecolor{doitgrid}{HTML}{D9DEE4}
\ifdefined\KoreanPaper
  \def\ScoreTitleAWC{AMLWorld CLeAR (고수율)}
  \def\ScoreTitleAWB{AMLWorld CatBoost (저수율)}
  \def\ScoreTitleANC{AMLNet CLeAR (저수율)}
  \def\ScoreTitleANB{AMLNet CatBoost (고수율)}
  \def\ScoreYLabel{$\Delta$양성률 (\%p)}
  \def\ScoreRaw{GNN 원순위}
  \def\ScoreAverage{순위 평균}
  \def\ScoreFitted{검증 최적}
  \def\ScorePanelBYMin{-2}
\else
  \def\ScoreTitleAWC{AMLWorld CLeAR (higher-yield)}
  \def\ScoreTitleAWB{AMLWorld CatBoost (lower-yield)}
  \def\ScoreTitleANC{AMLNet CLeAR (lower-yield)}
  \def\ScoreTitleANB{AMLNet CatBoost (higher-yield)}
  \def\ScoreYLabel{$\Delta\mathrm{Pr}@K$ (pp)}
  \def\ScoreRaw{raw GNN}
  \def\ScoreAverage{rank average}
  \def\ScoreFitted{validation fitted}
  \def\ScorePanelBYMin{-3}
\fi
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2,horizontal sep=1.15cm,vertical sep=1.78cm},
  width=0.455\textwidth,
  height=0.225\textwidth,
  y filter/.expression={y*100},
  axis line style={draw=doitgray,thin},
  tick style={draw=doitgray,thin},
  tick label style={font=\scriptsize,text=black},
  label style={font=\small,text=black},
  grid=major,
  xmajorgrids=false,
  grid style={draw=doitgrid,thin},
  legend style={
    font=\scriptsize,
    at={(0.98,0.98)},
    anchor=north east,
    draw=doitgray,
    densely dashed,
    fill=white,
    inner sep=2pt,
    row sep=-1pt
  },
  legend cell align={left},
  clip=false
]

\nextgroupplot[
  xlabel={$K$},ylabel={\ScoreYLabel},
  xmin=0,xmax=6200,xtick={0,2000,4000,6000},
  ymin=-10,ymax=5,ytick={-10,-5,0,5},
  legend style={at={(0.98,0.02)},anchor=south east,legend columns=1}
]
\addplot+[color=doitgray,solid,thin,mark=none,forget plot] coordinates {(0,0) (6200,0)};
\addplot+[color=doitwine,solid,semithick,mark=triangle*,mark size=1.15pt] coordinates {(25,-0.0440) (50,-0.0460) (100,-0.0570) (150,-0.0973) (500,-0.0650) (1000,-0.0311) (2000,-0.0166) (3000,-0.0066) (3500,-0.0018) (3916,0.0016) (4000,0.0021) (4500,0.0050) (5000,0.0068) (6057,0.0088)};
\addlegendentry{\ScoreRaw}
\addplot+[color=doitorange,dashed,semithick,mark=square*,mark size=1.0pt] coordinates {(25,0.0040) (50,0.0160) (100,0.0370) (150,0.0193) (500,-0.0002) (1000,-0.0001) (2000,0.0004) (3000,0.0007) (3500,0.0005) (3916,0.0005) (4000,0.0005) (4500,0.0003) (5000,0.0037) (6057,0.0092)};
\addlegendentry{\ScoreAverage}
\addplot+[color=doitteal,dash dot,semithick,mark=diamond*,mark size=1.15pt] coordinates {(25,0.0000) (50,0.0000) (100,0.0000) (150,0.0033) (500,-0.0010) (1000,-0.0013) (2000,-0.0015) (3000,0.0002) (3500,0.0048) (3916,0.0063) (4000,0.0075) (4500,0.0100) (5000,0.0096) (6057,0.0104)};
\addlegendentry{\ScoreFitted}

\nextgroupplot[
  xlabel={$K$},ylabel={\ScoreYLabel},
  xmin=0,xmax=6200,xtick={0,2000,4000,6000},
  ymin=\ScorePanelBYMin,ymax=5,ytick={-2,0,2,4}
]
\addplot+[color=doitgray,solid,thin,mark=none,forget plot] coordinates {(0,0) (6200,0)};
\addplot+[color=doitwine,solid,semithick,mark=triangle*,mark size=1.15pt] coordinates {(25,-0.0160) (50,0.0260) (100,0.0300) (150,0.0413) (500,0.0196) (1000,0.0126) (2000,0.0065) (3000,0.0062) (3500,0.0050) (3916,0.0050) (4000,0.0051) (4500,0.0058) (5000,0.0066) (6057,0.0088)};
\addlegendentry{\ScoreRaw}
\addplot+[color=doitorange,dashed,semithick,mark=square*,mark size=1.0pt] coordinates {(25,-0.0240) (50,0.0120) (100,0.0240) (150,0.0307) (500,0.0094) (1000,0.0072) (2000,0.0014) (3000,0.0014) (3500,0.0002) (3916,0.0002) (4000,0.0002) (4500,0.0005) (5000,0.0020) (6057,0.0092)};
\addlegendentry{\ScoreAverage}
\addplot+[color=doitteal,dash dot,semithick,mark=diamond*,mark size=1.15pt] coordinates {(25,0.0040) (50,0.0280) (100,0.0280) (150,0.0447) (500,0.0204) (1000,0.0153) (2000,0.0098) (3000,0.0093) (3500,0.0087) (3916,0.0082) (4000,0.0082) (4500,0.0086) (5000,0.0091) (6057,0.0097)};
\addlegendentry{\ScoreFitted}

\nextgroupplot[
  xlabel={$K$},ylabel={\ScoreYLabel},
  xmin=0,xmax=1950,xtick={0,500,1000,1500,1900},
  ymin=-1,ymax=24,ytick={0,5,10,15,20}
]
\addplot+[color=doitgray,solid,thin,mark=none,forget plot] coordinates {(0,0) (1950,0)};
\addplot+[color=doitwine,solid,semithick,mark=triangle*,mark size=1.15pt] coordinates {(25,0.1760) (50,0.2080) (100,0.1980) (150,0.1673) (500,0.0724) (1000,0.0273) (1500,0.0091) (1621,0.0075) (1700,0.0063) (1800,0.0042) (1926,0.0018)};
\addlegendentry{\ScoreRaw}
\addplot+[color=doitorange,dashed,semithick,mark=square*,mark size=1.0pt] coordinates {(25,0.1600) (50,0.1620) (100,0.1560) (150,0.1500) (500,0.0744) (1000,0.0277) (1500,0.0103) (1621,0.0083) (1700,0.0068) (1800,0.0044) (1926,0.0019)};
\addlegendentry{\ScoreAverage}
\addplot+[color=doitteal,dash dot,semithick,mark=diamond*,mark size=1.15pt] coordinates {(25,0.1040) (50,0.1840) (100,0.1700) (150,0.1473) (500,0.0756) (1000,0.0224) (1500,0.0039) (1621,0.0043) (1700,0.0027) (1800,0.0027) (1926,0.0003)};
\addlegendentry{\ScoreFitted}

\nextgroupplot[
  xlabel={$K$},ylabel={\ScoreYLabel},
  xmin=0,xmax=1950,xtick={0,500,1000,1500,1900},
  ymin=-6,ymax=1.5,ytick={-6,-4,-2,0},
  legend style={at={(0.98,0.02)},anchor=south east,legend columns=1}
]
\addplot+[color=doitgray,solid,thin,mark=none,forget plot] coordinates {(0,0) (1950,0)};
\addplot+[color=doitwine,solid,semithick,mark=triangle*,mark size=1.15pt] coordinates {(25,0.0000) (50,0.0000) (100,-0.0140) (150,-0.0480) (500,-0.0490) (1000,-0.0043) (1500,0.0004) (1621,0.0009) (1700,0.0014) (1800,0.0017) (1926,0.0018)};
\addlegendentry{\ScoreRaw}
\addplot+[color=doitorange,dashed,semithick,mark=square*,mark size=1.0pt] coordinates {(25,0.0000) (50,0.0000) (100,0.0030) (150,0.0087) (500,-0.0044) (1000,0.0030) (1500,0.0021) (1621,0.0022) (1700,0.0022) (1800,0.0023) (1926,0.0021)};
\addlegendentry{\ScoreAverage}
\addplot+[color=doitteal,dash dot,semithick,mark=diamond*,mark size=1.15pt] coordinates {(25,0.0000) (50,0.0000) (100,0.0010) (150,0.0033) (500,0.0014) (1000,0.0014) (1500,0.0015) (1621,0.0016) (1700,0.0018) (1800,0.0017) (1926,0.0020)};
\addlegendentry{\ScoreFitted}
\end{groupplot}
\node[font=\small\bfseries,anchor=north]
  at ($(group c1r1.south)+(0,-.82cm)$) {(a) \ScoreTitleAWC};
\node[font=\small\bfseries,anchor=north]
  at ($(group c2r1.south)+(0,-.82cm)$) {(b) \ScoreTitleAWB};
\node[font=\small\bfseries,anchor=north]
  at ($(group c1r2.south)+(0,-.82cm)$) {(c) \ScoreTitleANC};
\node[font=\small\bfseries,anchor=north]
  at ($(group c2r2.south)+(0,-.82cm)$) {(d) \ScoreTitleANB};
\end{tikzpicture}

